Variational State-Space Models for Localisation and Dense 3D Mapping in 6 DoF

We solve the problem of 6-DoF localisation and 3D dense reconstruction in spatial environments as approximate Bayesian inference in a deep state-space model. Our approach leverages both learning and domain knowledge from multiple-view geometry and rigid-body dynamics. This results in an expressive predictive model of the world, often missing in current state-of-the-art visual SLAM solutions. The combination of variational inference, neural networks and a differentiable raycaster ensures that our model is amenable to end-to-end gradient-based optimisation. We evaluate our approach on realistic unmanned aerial vehicle flight data, nearing the performance of state-of-the-art visual-inertial odometry systems. We demonstrate the applicability of the model to generative prediction and planning.

==> tex/pgm.tex <==
\begin{tikzpicture}[
    -latex,
    auto,
    node distance=12em,
    on grid,
    semithick]

\definecolor{lightgray}{rgb}{0.8,0.8,0.8}

\tikzstyle{observed} = [circle, draw=black, fill=white, text=black, line width=.1em, minimum width=1em, minimum height=1em, font=\large]
\tikzstyle{latent} = [circle, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=1em, minimum height=1em, font=\large, inner sep=2.0, outer sep=0.0]
\tikzstyle{latentleg} = [circle, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=1em, minimum height=1em, font=\large]
\tikzstyle{wrapper} = [circle, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=0.1em, minimum height=0.1em, font=\large, inner sep=0.5, outer sep=0.0]
\tikzstyle{wrapperdet} = [diamond, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=0.1em, minimum height=0.1em, font=\large, inner sep=0.5, outer sep=0.0]
\tikzstyle{invisible} = [draw=none, fill=none, text=black]
\tikzstyle{deterministic} = [diamond, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=1em, minimum height=1em, font=\large, inner sep=1.0, outer sep=0.0]

\node[observed] (x1) {$\bobs_t$};

%
\matrix[draw,label=right:{$\bmap_t$}] (m1) [below=4em of x1] {
	\node[latent] (mocc) {$\chartocc_t$}; & \node[invisible] {\,\,\,\,\,}; & \node[latent] (mcolor) {$\chartcolor_t$}; \\
};

\node[latent] (z1) [below=4em of m1] {$\bpose_t$};

%
\matrix[draw,label=right:{$\Map$}] (M) [below=4em of z1] {
	\node[latent] (Mocc) {\normalsize $\Map^{\text{occ}}$}; & \node[invisible] {}; & \node[latent] (Mcolor) {\normalsize $\Map^{\text{col}}$}; \\
};

\node[invisible] (past) [left=6em of z1] {$\dots$};
\node[invisible] (future) [right=6em of z1] {$\dots$};

%
\path[line width=.1em] (z1) edge (mcolor);
\path[line width=.1em] (z1) edge (mocc);

%
\path[line width=.1em] (mocc) edge (mcolor);
\path[line width=.1em] (mocc) edge (x1);
\path[line width=.1em] (mcolor) edge (x1);

\draw[line width=.1em] (Mocc) to[out=90, in=225] (mocc);
\draw[line width=.1em] (Mcolor) to[out=90, in=-45] (mcolor);

\path[line width=.05em] (past) edge (z1);
\path[line width=.05em] (z1) edge (future);
\path[line width=.05em] (Mocc) edge (future);
\path[line width=.05em] (Mcolor) edge (future);
\path[line width=.05em] (Mocc) edge (past);
\path[line width=.05em] (Mcolor) edge (past);

%
\matrix [below left] [left=8em of m1] {
	\,\node [latentleg,label=right:{\small latent}] {}; \\
	\node [observed,label=right:{\small observed}] {}; \\
};

\end{tikzpicture}

